From abstract items to latent spaces to observed data and back: Compositional Variational Auto-Encoder

Conditional Generative Models are now acknowledged an essential tool in Machine Learning. This paper focuses on their control. While many approaches aim at disentangling the data through the coordinate-wise control of their latent representations, another direction is explored in this paper. The proposed CompVAE handles data with a natural multi-ensemblist structure (i.e. that can naturally be decomposed into elements). Derived from Bayesian variational principles, CompVAE learns a latent representation leveraging both observational and symbolic information. A first contribution of the approach is that this latent representation supports a compositional generative model, amenable to multi-ensemblist operations (addition or subtraction of elements in the composition). This compositional ability is enabled by the invariance and generality of the whole framework w.r.t. respectively, the order and number of the elements. The second contribution of the paper is a proof of concept on synthetic 1D and 2D problems, demonstrating the efficiency of the proposed approach.

==> figures/decoder_net.tex <==
\begin{tikzpicture}
    \node[obs](x){$x$};
    \node[latent, left=of x, yshift=-1.2cm](z){$z$};
    \node[det, left=of z, yshift=1.2cm](w){$\widetilde{w}$};
    \factor[left=of w]{sum}{$\sum$}{}{};
    % the wi nodes
    \node[latent, left=of sum, yshift=1.2cm](w1){$w_1$};
    \node[obs, left=of w1](l1){$\ell_1$};
    \node[latent, left=of sum, yshift=0.4cm](w2){$w_2$};
    \node[obs, left=of w2](l2){$\ell_2$};
    \node[latent, left=of sum, yshift=-1.2cm](wk){$w_K$};
    \node[obs, left=of wk](lk){$\ell_K$};
    
    \edge{w, z}{x};
    \edge{w}{z};
    \factoredge{w1}{sum}{w};
    \factoredge{w2}{sum}{w};
    \factoredge{wk}{sum}{w};
    \edge{l1}{w1};
    \edge{l2}{w2};
    \edge{lk}{wk};
    \path (l2) -- node[auto=false]{\ldots} (lk);
    \path (w2) -- node[auto=false]{\ldots} (wk);
\end{tikzpicture}

==> figures/independent.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(198,657){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(198,1092){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(198,1527){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(198,1961){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(198,2396){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(330,220){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(877,220){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1424,220){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,220){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2518,220){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3064,220){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3611,220){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4158,220){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4705,220){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1662,173){\makebox(0,0)[r]{\strut{}tanh of sum}}%
      \csname LTb\endcsname%%
      \put(3969,173){\makebox(0,0)[r]{\strut{}sum of tanh}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/independent-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/lambda.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(462,1161){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(462,1724){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(462,2287){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(462,2850){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(462,3412){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(462,3975){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(462,4538){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(594,660){\makebox(0,0){\strut{}$0$}}%
      \put(1583,660){\makebox(0,0){\strut{}$2$}}%
      \put(2571,660){\makebox(0,0){\strut{}$4$}}%
      \put(3560,660){\makebox(0,0){\strut{}$6$}}%
      \put(4549,660){\makebox(0,0){\strut{}$8$}}%
      \put(5537,660){\makebox(0,0){\strut{}$10$}}%
      \put(6526,660){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2843,393){\makebox(0,0)[r]{\strut{}linear combination}}%
      \csname LTb\endcsname%%
      \put(2843,173){\makebox(0,0)[r]{\strut{}lambda = 2}}%
      \csname LTb\endcsname%%
      \put(6074,393){\makebox(0,0)[r]{\strut{}lambda = 5}}%
      \csname LTb\endcsname%%
      \put(6074,173){\makebox(0,0)[r]{\strut{}lambda = 10}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/lambda-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/residual.tex <==
% Graphic for TeX using PGF
% Title: /home/victor/these/latex/uai/residual.dia
% Creator: Dia v0.97.3
% CreationDate: Tue Mar  5 16:25:45 2019
% For: victor
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.998680\du}{11.990950\du}}
\pgfpathlineto{\pgfpoint{20.956180\du}{11.990950\du}}
\pgfpathcurveto{\pgfpoint{21.502597\du}{11.990950\du}}{\pgfpoint{21.945555\du}{12.237193\du}}{\pgfpoint{21.945555\du}{12.540950\du}}
\pgfpathcurveto{\pgfpoint{21.945555\du}{12.844706\du}}{\pgfpoint{21.502597\du}{13.090950\du}}{\pgfpoint{20.956180\du}{13.090950\du}}
\pgfpathlineto{\pgfpoint{16.998680\du}{13.090950\du}}
\pgfpathcurveto{\pgfpoint{16.452263\du}{13.090950\du}}{\pgfpoint{16.009305\du}{12.844706\du}}{\pgfpoint{16.009305\du}{12.540950\du}}
\pgfpathcurveto{\pgfpoint{16.009305\du}{12.237193\du}}{\pgfpoint{16.452263\du}{11.990950\du}}{\pgfpoint{16.998680\du}{11.990950\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.998680\du}{11.990950\du}}
\pgfpathlineto{\pgfpoint{20.956180\du}{11.990950\du}}
\pgfpathcurveto{\pgfpoint{21.502597\du}{11.990950\du}}{\pgfpoint{21.945555\du}{12.237193\du}}{\pgfpoint{21.945555\du}{12.540950\du}}
\pgfpathcurveto{\pgfpoint{21.945555\du}{12.844706\du}}{\pgfpoint{21.502597\du}{13.090950\du}}{\pgfpoint{20.956180\du}{13.090950\du}}
\pgfpathlineto{\pgfpoint{16.998680\du}{13.090950\du}}
\pgfpathcurveto{\pgfpoint{16.452263\du}{13.090950\du}}{\pgfpoint{16.009305\du}{12.844706\du}}{\pgfpoint{16.009305\du}{12.540950\du}}
\pgfpathcurveto{\pgfpoint{16.009305\du}{12.237193\du}}{\pgfpoint{16.452263\du}{11.990950\du}}{\pgfpoint{16.998680\du}{11.990950\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.977430\du,12.740950\du){Linear (N, N)};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{17.003001\du}{15.988618\du}}
\pgfpathlineto{\pgfpoint{20.960501\du}{15.988618\du}}
\pgfpathcurveto{\pgfpoint{21.506918\du}{15.988618\du}}{\pgfpoint{21.949876\du}{16.234862\du}}{\pgfpoint{21.949876\du}{16.538618\du}}
\pgfpathcurveto{\pgfpoint{21.949876\du}{16.842375\du}}{\pgfpoint{21.506918\du}{17.088618\du}}{\pgfpoint{20.960501\du}{17.088618\du}}
\pgfpathlineto{\pgfpoint{17.003001\du}{17.088618\du}}
\pgfpathcurveto{\pgfpoint{16.456584\du}{17.088618\du}}{\pgfpoint{16.013626\du}{16.842375\du}}{\pgfpoint{16.013626\du}{16.538618\du}}
\pgfpathcurveto{\pgfpoint{16.013626\du}{16.234862\du}}{\pgfpoint{16.456584\du}{15.988618\du}}{\pgfpoint{17.003001\du}{15.988618\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{17.003001\du}{15.988618\du}}
\pgfpathlineto{\pgfpoint{20.960501\du}{15.988618\du}}
\pgfpathcurveto{\pgfpoint{21.506918\du}{15.988618\du}}{\pgfpoint{21.949876\du}{16.234862\du}}{\pgfpoint{21.949876\du}{16.538618\du}}
\pgfpathcurveto{\pgfpoint{21.949876\du}{16.842375\du}}{\pgfpoint{21.506918\du}{17.088618\du}}{\pgfpoint{20.960501\du}{17.088618\du}}
\pgfpathlineto{\pgfpoint{17.003001\du}{17.088618\du}}
\pgfpathcurveto{\pgfpoint{16.456584\du}{17.088618\du}}{\pgfpoint{16.013626\du}{16.842375\du}}{\pgfpoint{16.013626\du}{16.538618\du}}
\pgfpathcurveto{\pgfpoint{16.013626\du}{16.234862\du}}{\pgfpoint{16.456584\du}{15.988618\du}}{\pgfpoint{17.003001\du}{15.988618\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.981751\du,16.738618\du){Linear (N, N)};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.985281\du}{14.013443\du}}
\pgfpathlineto{\pgfpoint{20.942781\du}{14.013443\du}}
\pgfpathcurveto{\pgfpoint{21.489198\du}{14.013443\du}}{\pgfpoint{21.932156\du}{14.259687\du}}{\pgfpoint{21.932156\du}{14.563443\du}}
\pgfpathcurveto{\pgfpoint{21.932156\du}{14.867200\du}}{\pgfpoint{21.489198\du}{15.113443\du}}{\pgfpoint{20.942781\du}{15.113443\du}}
\pgfpathlineto{\pgfpoint{16.985281\du}{15.113443\du}}
\pgfpathcurveto{\pgfpoint{16.438864\du}{15.113443\du}}{\pgfpoint{15.995906\du}{14.867200\du}}{\pgfpoint{15.995906\du}{14.563443\du}}
\pgfpathcurveto{\pgfpoint{15.995906\du}{14.259687\du}}{\pgfpoint{16.438864\du}{14.013443\du}}{\pgfpoint{16.985281\du}{14.013443\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.985281\du}{14.013443\du}}
\pgfpathlineto{\pgfpoint{20.942781\du}{14.013443\du}}
\pgfpathcurveto{\pgfpoint{21.489198\du}{14.013443\du}}{\pgfpoint{21.932156\du}{14.259687\du}}{\pgfpoint{21.932156\du}{14.563443\du}}
\pgfpathcurveto{\pgfpoint{21.932156\du}{14.867200\du}}{\pgfpoint{21.489198\du}{15.113443\du}}{\pgfpoint{20.942781\du}{15.113443\du}}
\pgfpathlineto{\pgfpoint{16.985281\du}{15.113443\du}}
\pgfpathcurveto{\pgfpoint{16.438864\du}{15.113443\du}}{\pgfpoint{15.995906\du}{14.867200\du}}{\pgfpoint{15.995906\du}{14.563443\du}}
\pgfpathcurveto{\pgfpoint{15.995906\du}{14.259687\du}}{\pgfpoint{16.438864\du}{14.013443\du}}{\pgfpoint{16.985281\du}{14.013443\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.964031\du,14.763443\du){ELU};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.977430\du,13.090950\du)--(18.969490\du,13.963445\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.964031\du,15.113443\du)--(18.974288\du,15.938416\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.995883\du,17.138744\du)--(18.983385\du,18.051237\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.983385\du,19.151237\du)--(18.977303\du,20.125014\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.977303\du,10.526107\du)--(18.977430\du,11.990950\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.977366\du,11.258529\du)--(22.183360\du,11.258529\du)--(22.183360\du,18.601237\du)--(19.489635\du,18.601237\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{18.645885\du}{18.051237\du}}
\pgfpathlineto{\pgfpoint{19.320885\du}{18.051237\du}}
\pgfpathcurveto{\pgfpoint{19.414083\du}{18.051237\du}}{\pgfpoint{19.489635\du}{18.297480\du}}{\pgfpoint{19.489635\du}{18.601237\du}}
\pgfpathcurveto{\pgfpoint{19.489635\du}{18.904994\du}}{\pgfpoint{19.414083\du}{19.151237\du}}{\pgfpoint{19.320885\du}{19.151237\du}}
\pgfpathlineto{\pgfpoint{18.645885\du}{19.151237\du}}
\pgfpathcurveto{\pgfpoint{18.552687\du}{19.151237\du}}{\pgfpoint{18.477135\du}{18.904994\du}}{\pgfpoint{18.477135\du}{18.601237\du}}
\pgfpathcurveto{\pgfpoint{18.477135\du}{18.297480\du}}{\pgfpoint{18.552687\du}{18.051237\du}}{\pgfpoint{18.645885\du}{18.051237\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{18.645885\du}{18.051237\du}}
\pgfpathlineto{\pgfpoint{19.320885\du}{18.051237\du}}
\pgfpathcurveto{\pgfpoint{19.414083\du}{18.051237\du}}{\pgfpoint{19.489635\du}{18.297480\du}}{\pgfpoint{19.489635\du}{18.601237\du}}
\pgfpathcurveto{\pgfpoint{19.489635\du}{18.904994\du}}{\pgfpoint{19.414083\du}{19.151237\du}}{\pgfpoint{19.320885\du}{19.151237\du}}
\pgfpathlineto{\pgfpoint{18.645885\du}{19.151237\du}}
\pgfpathcurveto{\pgfpoint{18.552687\du}{19.151237\du}}{\pgfpoint{18.477135\du}{18.904994\du}}{\pgfpoint{18.477135\du}{18.601237\du}}
\pgfpathcurveto{\pgfpoint{18.477135\du}{18.297480\du}}{\pgfpoint{18.552687\du}{18.051237\du}}{\pgfpoint{18.645885\du}{18.051237\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.983385\du,18.801237\du){+};
\end{tikzpicture}


==> figures/sine-variance.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2834.00,1416.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-99,708){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(33,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(310,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(586,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(863,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1140,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1417,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1693,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1970,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2247,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2523,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2800,-165){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/sine-variance-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/sines-growing.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2834.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-99,2180){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,2255){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,2330){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,2404){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,2479){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,2554){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,2629){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,2703){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,2778){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(33,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(168,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(303,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(438,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(573,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(708,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(843,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(978,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1113,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1248,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1383,1960){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1318,2180){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,2255){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,2330){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,2404){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,2479){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,2554){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,2629){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,2703){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,2778){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1450,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1585,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1720,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1855,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1990,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2125,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2260,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2395,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2530,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2665,1960){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2800,1960){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-99,1472){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,1547){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,1622){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,1696){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,1771){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,1846){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,1921){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,1995){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,2070){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(33,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(168,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(303,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(438,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(573,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(708,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(843,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(978,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1113,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1248,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1383,1252){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1318,1472){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,1547){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,1622){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,1696){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,1771){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,1846){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,1921){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,1995){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,2070){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1450,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1585,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1720,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1855,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1990,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2125,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2260,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2395,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2530,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2665,1252){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2800,1252){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-99,763){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,838){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,913){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,988){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,1063){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,1137){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,1212){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,1287){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,1362){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(33,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(168,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(303,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(438,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(573,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(708,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(843,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(978,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1113,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1248,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1383,543){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1318,763){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,838){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,913){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,988){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,1063){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,1137){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,1212){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,1287){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,1362){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1450,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1585,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1720,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1855,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1990,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2125,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2260,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2395,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2530,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2665,543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2800,543){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-99,55){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,130){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,205){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,279){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,354){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,429){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,504){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,578){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(-99,653){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(33,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(168,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(303,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(438,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(573,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(708,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(843,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(978,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1113,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1248,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1383,-165){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1318,55){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,130){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,205){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,279){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,354){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,429){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,504){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,578){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1318,653){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1450,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1585,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1720,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1855,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1990,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2125,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2260,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2395,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2530,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2665,-165){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2800,-165){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/sines-growing-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/toy-shades-train.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,1144){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1078,1599){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1078,2053){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1078,2508){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(1078,2962){\makebox(0,0)[r]{\strut{}$10000$}}%
      \csname LTb\endcsname%%
      \put(1210,924){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2225,924){\makebox(0,0){\strut{}$50000$}}%
      \csname LTb\endcsname%%
      \put(3241,924){\makebox(0,0){\strut{}$100000$}}%
      \csname LTb\endcsname%%
      \put(4256,924){\makebox(0,0){\strut{}$150000$}}%
      \csname LTb\endcsname%%
      \put(5271,924){\makebox(0,0){\strut{}$200000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2161){\rotatebox{-270}{\makebox(0,0){\strut{}loss in bits}}}%
      \put(3240,594){\makebox(0,0){\strut{}Iterations}}%
      \csname LTb\endcsname%%
      \put(2385,393){\makebox(0,0)[r]{\strut{}ELBO}}%
      \csname LTb\endcsname%%
      \put(2385,173){\makebox(0,0)[r]{\strut{}x loss}}%
      \csname LTb\endcsname%%
      \put(4428,393){\makebox(0,0)[r]{\strut{}z loss}}%
      \csname LTb\endcsname%%
      \put(4428,173){\makebox(0,0)[r]{\strut{}wi losses}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/toy-shades-train-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/toy-sines-train.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1144){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(946,1694){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(946,2244){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(946,2794){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(1078,924){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2126,924){\makebox(0,0){\strut{}$50000$}}%
      \csname LTb\endcsname%%
      \put(3175,924){\makebox(0,0){\strut{}$100000$}}%
      \csname LTb\endcsname%%
      \put(4223,924){\makebox(0,0){\strut{}$150000$}}%
      \csname LTb\endcsname%%
      \put(5271,924){\makebox(0,0){\strut{}$200000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2161){\rotatebox{-270}{\makebox(0,0){\strut{}loss in bits}}}%
      \put(3174,594){\makebox(0,0){\strut{}Iterations}}%
      \csname LTb\endcsname%%
      \put(2319,393){\makebox(0,0)[r]{\strut{}ELBO}}%
      \csname LTb\endcsname%%
      \put(2319,173){\makebox(0,0)[r]{\strut{}x loss}}%
      \csname LTb\endcsname%%
      \put(4362,393){\makebox(0,0)[r]{\strut{}z loss}}%
      \csname LTb\endcsname%%
      \put(4362,173){\makebox(0,0)[r]{\strut{}wi losses}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/toy-sines-train-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup

